Soft-constrained output feedback guaranteed cost equilibria in infinite-horizon uncertain linear-quadratic differential games

In this paper, we study infinite-horizon linear-quadratic uncertain differential games with an output feedback information structure. We assume linear time-invariant nominal dynamics influenced by deterministic external disturbances, and players' risk preferences are expressed by a soft-constrained quadratic cost criterion over an infinite horizon. We demonstrate that the conditions available in the literature for the existence of a soft-constrained output feedback Nash equilibrium (SCONE) are too stringent to satisfy, even in low-dimensional games. To address this issue, using ideas from suboptimal control, we introduce the concept of a soft-constrained output feedback guaranteed cost equilibrium (SCOGCE). At an SCOGCE, the players' worst-case costs are upper-bounded by a specified cost profile while maintaining an equilibrium property. We show that SCOGCE strategies form a larger class of equilibrium strategies; that is, whenever an SCONE exists, it is also an SCOGCE. We demonstrate that sufficient conditions for the existence of SCOGCE are related to the solvability of a set of coupled bi-linear matrix inequalities. Using semi-definite programming relaxations, we provide linear matrix inequality-based iterative algorithms for the synthesis of SCOGCE strategies. Finally, we illustrate the performance of SCOGCE controllers with numerical examples.

==> disturbance_case1_ex3.tex <==
\begin{tikzpicture}[scale=.6,>=latex']
	\tikzset{every pin/.append style={font=\large}}
	\begin{axis}[xmin=0,xmax=8,ymin=-0.2, ymax=0.1, xlabel = {$t$ (time units)},ylabel={$\bar{d}_{i}$},legend pos = south east,
		grid=both, legend style={nodes={scale=1.1 }}, 
		grid style={line width=.1pt, draw=gray!25},] 
		\addplot[color=black!85, line width=1.25pt] table{dataEx3/w1_case1_ex3.dat}; \addlegendentry{$\bar{d}_{1}$};
		\addplot[color=blue!85, line width=1.25pt] table{dataEx3/w2_case1_ex3.dat}; \addlegendentry{$\bar{d}_{2}$};
		\addplot[color=brown!85, line width=1.25pt] table{dataEx3/w3_case1_ex3.dat}; \addlegendentry{$\bar{d}_{3}$};
		\addplot[color=green!85, line width=1.25pt] table{dataEx3/w4_case1_ex3.dat}; \addlegendentry{$\bar{d}_{4}$}
		\addplot[color=red!85, line width=1.25pt] table{dataEx3/w5_case1_ex3.dat}; \addlegendentry{$\bar{d}_{5}$}
	\end{axis}  
\end{tikzpicture}

==> ei_1_plot_case1magn_ex3.tex <==
\begin{tikzpicture}[scale=.6,>=latex']
	\tikzset{every pin/.append style={font=\large}}
	\begin{axis}[xmin=0,xmax=8,ymin=-1.3, ymax=1, xlabel = {t (time units)},ylabel={$e_{i}(1)$},legend pos = south east,
		grid=both, legend style={nodes={scale=1.1 }}, 
		grid style={line width=.1pt, draw=gray!25},] 
		\addplot[color=black!85, line width=1.25pt] table{dataEx3/e1_1_ex3_SCOGCE.dat}; \addlegendentry{Agent 1: $e_{1}(1)$};
		\addplot[color=blue!85, line width=1.25pt] table{dataEx3/e2_1_ex3_SCOGCE.dat}; \addlegendentry{Agent 2: $e_{2}(1)$};
		\addplot[color=green!85, line width=1.25pt] table{dataEx3/e3_1_ex3_SCOGCE.dat}; \addlegendentry{Agent 3: $e_{3}(1)$};
		\addplot[color=brown!85, line width=1.25pt] table{dataEx3/e4_1_ex3_SCOGCE.dat}; \addlegendentry{Agent 4: $e_{4}(1)$}
		\addplot[color=red!85, line width=1.25pt] table{dataEx3/e5_1_ex3_SCOGCE.dat}; \addlegendentry{Agent 5: $e_{5}(1)$}
	\end{axis}  
\end{tikzpicture} 

==> ei_2_plot_case1magn_ex3.tex <==
\begin{tikzpicture}[scale=.6,>=latex']
	\tikzset{every pin/.append style={font=\large}}
	\begin{axis}[xmin=0,xmax=8,ymin=-1.3, ymax=1, xlabel = {t (time units)},ylabel={$e_{i}(2)$},legend pos = south east,
		grid=both, legend style={nodes={scale=1.1 }}, 
		grid style={line width=.1pt, draw=gray!25},] 
		\addplot[color=black!85, line width=1.25pt] table{dataEx3/e1_2_ex3_SCOGCE.dat}; \addlegendentry{Agent 1: $e_{1}(2)$};
		\addplot[color=blue!85, line width=1.25pt] table{dataEx3/e2_2_ex3_SCOGCE.dat}; \addlegendentry{Agent 2: $e_{2}(2)$};
		\addplot[color=green!85, line width=1.25pt] table{dataEx3/e3_2_ex3_SCOGCE.dat}; \addlegendentry{Agent 3: $e_{3}(2)$};
		\addplot[color=brown!85, line width=1.25pt] table{dataEx3/e4_2_ex3_SCOGCE.dat}; \addlegendentry{Agent 4: $e_{4}(2)$}
		\addplot[color=red!85, line width=1.25pt] table{dataEx3/e5_2_ex3_SCOGCE.dat}; \addlegendentry{Agent 5: $e_{5}(2)$}
	\end{axis}  
\end{tikzpicture} 

==> posplot_3player_SF1_distb.tex <==
\begin{tikzpicture}[scale=.6,>=latex']

\begin{axis}[
    % width=10cm,
    % height=8cm,
    xmin=0, xmax=6,
    ymin=0, ymax=4,
    xlabel={$\delta$},
    ylabel={$\mathrm{PoS}$},
    only marks,
    mark=*,
    mark size=0.6pt, 
    mark options={solid, black}
  ]
  \addplot table {dataEx4/pos_3player_SF_distb.dat};
  % Adding a dotted horizontal line at (0,1)-- PoS = 1
  \draw[dashed,black, line width=0.2pt] (axis cs:0,1) -- (axis cs:6,1);
  \draw[dashed,black, line width=0.4pt] (axis cs:1.84,0) -- (axis cs:1.84, 4);
  \end{axis}
\end{tikzpicture}

==> posplot_3player_SF2_distb.tex <==
\begin{tikzpicture}[scale=.6,>=latex']

\begin{axis}[
    % width=10cm,
    % height=8cm,
    xmin=0, xmax=6,
    ymin=0.96, ymax= 1.4,
    xlabel={$\delta$},
    ylabel={$\mathrm{PoS}$},
    only marks,
    mark=*,
    mark size=0.6pt, 
    mark options={solid, black}
  ]
 \addplot table {dataEx4/pos_3player_SF_distb.dat};
  
  % Adding a dotted horizontal line at (0,1)-- PoS = 1
  \draw[dashed,black, line width=0.4pt] (axis cs:0,1) -- (axis cs:6,1);
  %  Adding a dotted horizontal line at (0,1.3389)-- PoS = 1.3389 at NE
   \draw[solid,red, line width=0.4pt] (axis cs:0,1.3389) -- (axis cs:6,1.3389);
   \draw[solid,blue, line width=0.4pt] (axis cs:0,1.0208) -- (axis cs:6,1.0208);
    % Adding a dotted verticle line at (1.84,0) -- below this delta no solution
   \draw[dashed,black, line width=0.4pt] (axis cs:1.84,0) -- (axis cs:1.84, 1.4);
   \draw[<-,black] (axis cs:1.1,1.0208) to (axis cs:1.1, 1.08) node[above]{{\small min $\mathrm{PoS}$}};
   \draw[<-,black] (axis cs:1,1.339) to (axis cs:1, 1.3) node[below]{{\small $\mathrm{PoS}$ (SCFNE)}};
  \end{axis}
\end{tikzpicture}
